Critical cones of characteristic varieties

We show that certain characteristic varieties of a finitely generated module over a given Weyl algebra arising from weighted degree filtrations are equal to the critical cone of some other characteristic varieties. This behaviour of the characteristic varieties permits us to introduce a new invariant of the module. As a second consequence we are able to provide an easy and non-homological proof that the characteristic varieties of a module arising from weights in the natural polynomial region of the Weyl algebra all have the same Krull and Gelfand-Kirillov dimension, equal to the Gelfand-Kirillov dimension of the module. Third we give an upper bound for the number of distinct characteristic varieties of a cyclic module in terms of degrees of elements in universal Groebner bases and the above results allow us to conjecture a further upper bound.

==> fan2.0.16x16.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% file generated by roberto boldini's computer program "fan2" %
% total number of cones: 3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{pspicture*}(-0.5,-0.5)(16.5,16.5)
\psgrid[gridlabels=0,gridcolor=lightgray,subgriddiv=1](0,0)(17,17)
\psset{linewidth=3pt}
% v=(1,0) e=(1,0)
{\psset{linecolor=black}\qline(1,0)(18,0)\qline(1,0)(18,0)}
% v=(1,1) e=(1,0)
{\psset{linecolor=gray}\qline(1,1)(18,1)\qline(1,1)(1,18)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(1,1){27}{0}{90}}
% v=(0,1) e=(0,1)
{\psset{linecolor=black}\qline(0,1)(0,18)\qline(0,1)(0,18)}
\end{pspicture*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fan2.1.16x16.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% file generated by roberto boldini's computer program "fan2" %
% total number of cones: 5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{pspicture*}(-0.5,-0.5)(16.5,16.5)
\psgrid[gridlabels=0,gridcolor=lightgray,subgriddiv=1](0,0)(17,17)
\psset{linewidth=3pt}
% v=(1,0) e=(1,0)
{\psset{linecolor=black}\qline(1,0)(18,0)\qline(1,0)(18,0)}
% v=(2,1) e=(1,0)
{\psset{linecolor=gray}\qline(2,1)(19,1)\qline(2,1)(19,18)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(2,1){27}{0}{45}}
% v=(1,1) e=(1,1)
{\psset{linecolor=black}\qline(1,1)(18,18)\qline(1,1)(18,18)}
% v=(1,2) e=(1,1)
{\psset{linecolor=gray}\qline(1,2)(18,19)\qline(1,2)(1,19)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(1,2){27}{45}{90}}
% v=(0,1) e=(0,1)
{\psset{linecolor=black}\qline(0,1)(0,18)\qline(0,1)(0,18)}
\end{pspicture*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fan2.2.16x16.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% file generated by roberto boldini's computer program "fan2" %
% total number of cones: 9
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{pspicture*}(-0.5,-0.5)(16.5,16.5)
\psgrid[gridlabels=0,gridcolor=lightgray,subgriddiv=1](0,0)(17,17)
\psset{linewidth=3pt}
% v=(1,0) e=(1,0)
{\psset{linecolor=black}\qline(1,0)(18,0)\qline(1,0)(18,0)}
% v=(3,1) e=(1,0)
{\psset{linecolor=gray}\qline(3,1)(20,1)\qline(3,1)(21,10)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(3,1){27}{0}{26.565}}
% v=(2,1) e=(2,1)
{\psset{linecolor=black}\qline(2,1)(20,10)\qline(2,1)(20,10)}
% v=(3,2) e=(2,1)
{\psset{linecolor=gray}\qline(3,2)(21,11)\qline(3,2)(20,19)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(3,2){27}{26.565}{45}}
% v=(1,1) e=(1,1)
{\psset{linecolor=black}\qline(1,1)(18,18)\qline(1,1)(18,18)}
% v=(2,3) e=(1,1)
{\psset{linecolor=gray}\qline(2,3)(19,20)\qline(2,3)(11,21)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(2,3){27}{45}{63.435}}
% v=(1,2) e=(1,2)
{\psset{linecolor=black}\qline(1,2)(10,20)\qline(1,2)(10,20)}
% v=(1,3) e=(1,2)
{\psset{linecolor=gray}\qline(1,3)(10,21)\qline(1,3)(1,20)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(1,3){27}{63.435}{90}}
% v=(0,1) e=(0,1)
{\psset{linecolor=black}\qline(0,1)(0,18)\qline(0,1)(0,18)}
\end{pspicture*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> fan2.3.16x16.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% file generated by roberto boldini's computer program "fan2" %
% total number of cones: 17
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{pspicture*}(-0.5,-0.5)(16.5,16.5)
\psgrid[gridlabels=0,gridcolor=lightgray,subgriddiv=1](0,0)(17,17)
\psset{linewidth=3pt}
% v=(1,0) e=(1,0)
{\psset{linecolor=black}\qline(1,0)(18,0)\qline(1,0)(18,0)}
% v=(4,1) e=(1,0)
{\psset{linecolor=gray}\qline(4,1)(21,1)\qline(4,1)(22,7)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(4,1){27}{0}{18.435}}
% v=(3,1) e=(3,1)
{\psset{linecolor=black}\qline(3,1)(21,7)\qline(3,1)(21,7)}
% v=(5,2) e=(3,1)
{\psset{linecolor=gray}\qline(5,2)(23,8)\qline(5,2)(23,11)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(5,2){27}{18.435}{26.565}}
% v=(2,1) e=(2,1)
{\psset{linecolor=black}\qline(2,1)(20,10)\qline(2,1)(20,10)}
% v=(5,3) e=(2,1)
{\psset{linecolor=gray}\qline(5,3)(23,12)\qline(5,3)(23,15)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(5,3){27}{26.565}{33.690}}
% v=(3,2) e=(3,2)
{\psset{linecolor=black}\qline(3,2)(21,14)\qline(3,2)(21,14)}
% v=(4,3) e=(3,2)
{\psset{linecolor=gray}\qline(4,3)(22,15)\qline(4,3)(21,20)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(4,3){27}{33.690}{45}}
% v=(1,1) e=(1,1)
{\psset{linecolor=black}\qline(1,1)(18,18)\qline(1,1)(18,18)}
% v=(3,4) e=(1,1)
{\psset{linecolor=gray}\qline(3,4)(20,21)\qline(3,4)(15,22)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(3,4){27}{45}{56.310}}
% v=(2,3) e=(2,3)
{\psset{linecolor=black}\qline(2,3)(14,21)\qline(2,3)(14,21)}
% v=(3,5) e=(2,3)
{\psset{linecolor=gray}\qline(3,5)(15,23)\qline(3,5)(12,23)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(3,5){27}{56.310}{63.435}}
% v=(1,2) e=(1,2)
{\psset{linecolor=black}\qline(1,2)(10,20)\qline(1,2)(10,20)}
% v=(2,5) e=(1,2)
{\psset{linecolor=gray}\qline(2,5)(11,23)\qline(2,5)(8,23)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(2,5){27}{63.435}{71.565}}
% v=(1,3) e=(1,3)
{\psset{linecolor=black}\qline(1,3)(7,21)\qline(1,3)(7,21)}
% v=(1,4) e=(1,3)
{\psset{linecolor=gray}\qline(1,4)(7,22)\qline(1,4)(1,21)}
{\psset{linecolor=gray,fillcolor=gray}\pswedge*(1,4){27}{71.565}{90}}
% v=(0,1) e=(0,1)
{\psset{linecolor=black}\qline(0,1)(0,18)\qline(0,1)(0,18)}
\end{pspicture*}
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

